Can Agents Infer Environment from Interaction? Evidence from Agentic Automata Learning

We propose agentic automata learning to evaluate the extent to which tool-calling LLM agents can uncover hidden environments through interaction, a capability increasingly required in agentic tasks (e.g., reproducing an executable without access to its source code by interacting with it). In our setup, an agent should uncover a hidden deterministic finite automaton (DFA) by interacting with an oracle through (1) membership queries ("Does this string belong to the target language?'') and (2) equivalence queries ("Is this the target DFA?''). Agentic automata learning yields a scalable testbed with controlled task complexity, measurable interaction efficiency, and strong algorithms to compare against from the classic automata-learning literature. Evaluating state-of-the-art LLMs with a multi-turn agent scaffold, we find that while they are able to recover simple DFAs, their performance drops sharply as DFA size increases. Results improve with a more elaborate ReAct-style state-tracking scaffold, yet strong models still struggle with complex instances. Trajectory analyses reveal recurring failures in query planning, evidence integration, and hypothesis construction. These failures occur even though the models mention classic automata learning algorithms in their reasoning, and can implement and execute them when given access to a coding environment. Our results suggest that for state-of-the-art LLMs, identifying a solution to the problem is insufficient, and reliably executing the resulting plan still poses a distinct challenge.

==> latex/figures/budget_factor_two_subplots.tex <==
% Requires in the main document:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\definecolor{aaibudgetorange}{HTML}{FF7F0E}
\definecolor{aaibudgetblue}{HTML}{1F77B4}
\definecolor{aaibudgetgold}{HTML}{FFD700}

\begin{figure*}[t!]
\centering

% ------------------------------------------------------------------
% Shared model-color legend
% ------------------------------------------------------------------
\makebox[\textwidth][c]{%
\begin{tabular}{@{}c@{\hspace{2.0em}}c@{\hspace{2.0em}}c@{}}
\tikz[baseline=-0.5ex]{
    \draw[aaibudgetorange,line width=1.4pt] (0,0.065)--(0.32,0.065);
}
~\tiny Gemini 3.1 Pro Preview (high) -- Stateless
&
\tikz[baseline=-0.5ex]{
    \draw[aaibudgetblue,line width=1.4pt] (0,0.065)--(0.32,0.065);
}
~\tiny Gemini 3.8 Flash (high) -- Stateless
&
\tikz[baseline=-0.5ex]{
    \draw[aaibudgetgold!85!black,line width=1.4pt] (0,0.065)--(0.32,0.065);
}
~\tiny DeepSeek-v4-Pro (high) -- Stateless
\end{tabular}%
}

\vspace{0.45em}

% ==================================================================
% (a) Left: average cost per task instance -- Stateless only
% ==================================================================
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    ymin=0,
    ymax=10.6,
    xmin=0.92,
    xmax=2.08,
    ylabel={Average cost per task instance (\$)},
    xlabel={Query budget (\%)},
    xtick={1,1.25,1.5,1.75,2},
    xticklabels={100\%,125\%,150\%,175\%,200\%},
    ytick={0,2,4,6,8,10},
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% Gemini 3.1 Pro Preview -- Stateless
\addplot+[
    color=aaibudgetorange,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetorange,fill=aaibudgetorange}
]
coordinates {
    (1,3.530846)
    (1.25,5.256742)
    (1.5,6.943779)
    (1.75,8.442708)
    (2,10.021334)
};

% Gemini 3.8 Flash -- Stateless
\addplot+[
    color=aaibudgetblue,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetblue,fill=aaibudgetblue}
]
coordinates {
    (1,0.686583)
    (1.25,1.021722)
    (1.5,1.366033)
    (1.75,1.726696)
    (2,2.081235)
};

% DeepSeek-v4-Pro -- Stateless
\addplot+[
    color=aaibudgetgold!85!black,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetgold!85!black,fill=aaibudgetgold!85!black}
]
coordinates {
    (1,0.266624)
    (1.25,0.432168)
    (1.5,0.618029)
    (1.75,0.813226)
    (2,1.014015)
};

\end{axis}
\end{tikzpicture}

\vspace{0.2em}
\hspace*{0.9cm}{\small (a) Average cost per instance.}
\end{minipage}
\hfill
% ==================================================================
% (b) Right: success rate -- Stateless only
% ==================================================================
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.2cm,
    ymin=0,
    ymax=100,
    xmin=0.92,
    xmax=2.08,
    ylabel={Success rate (\%)},
    xlabel={Query budget (\%)},
    xtick={1,1.25,1.5,1.75,2},
    xticklabels={100\%,125\%,150\%,175\%,200\%},
    ytick={0,20,40,60,80,100},
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% Gemini 3.1 Pro Preview -- Stateless
\addplot+[
    color=aaibudgetorange,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetorange,fill=aaibudgetorange}
]
coordinates {
    (1,23.750)
    (1.25,54.375)
    (1.5,65.625)
    (1.75,68.750)
    (2,70.625)
};

% Gemini 3.8 Flash -- Stateless
\addplot+[
    color=aaibudgetblue,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetblue,fill=aaibudgetblue}
]
coordinates {
    (1,6.250)
    (1.25,16.875)
    (1.5,31.875)
    (1.75,48.750)
    (2,70.000)
};

% DeepSeek-v4-Pro -- Stateless
\addplot+[
    color=aaibudgetgold!85!black,
    line width=1.6pt,
    solid,
    mark=*,
    mark size=2.0pt,
    mark options={draw=aaibudgetgold!85!black,fill=aaibudgetgold!85!black}
]
coordinates {
    (1,3.125)
    (1.25,12.500)
    (1.5,21.250)
    (1.75,38.125)
    (2,55.625)
};

\end{axis}
\end{tikzpicture}

\vspace{0.2em}
\hspace*{0.9cm}{\small (b) Success rate.}
\end{minipage}

\caption{
\textbf{Effect of the query budget on evaluation cost and success rate.} The budget ranges from 100\% to 200\% of the number of queries required by the more efficient classic learner between $L^\star$ and TTT on the corresponding task instance.
}
\label{fig:budget_factor_two_subplots}

\end{figure*}


==> latex/figures/combined_success_tools_figure.tex <==
% Add these in the preamble if not already present:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption}
% \usepackage{xcolor}
% \usetikzlibrary{patterns}

\definecolor{figtaborange}{HTML}{FF7F0E}
\definecolor{figtabblue}{HTML}{1F77B4}
\definecolor{figgold}{HTML}{FFD700}

% Vertical confidence/error bar at x=#1 with an x-shift #2.
\newcommand{\FigureErrorBar}[4]{%
    \draw[black, line width=0.8pt]
        ([xshift=#2]axis cs:#1,#3) -- ([xshift=#2]axis cs:#1,#4);
    \draw[black, line width=0.8pt]
        ([xshift=\dimexpr#2-2.5pt\relax]axis cs:#1,#3) --
        ([xshift=\dimexpr#2+2.5pt\relax]axis cs:#1,#3);
    \draw[black, line width=0.8pt]
        ([xshift=\dimexpr#2-2.5pt\relax]axis cs:#1,#4) --
        ([xshift=\dimexpr#2+2.5pt\relax]axis cs:#1,#4);
}

\begin{figure*}[t!]

\centering

% Shared legend: color = model.
\begin{minipage}{0.96\textwidth}
\centering
\begin{tabular}{ccc}
\tikz[baseline=-0.45ex]{\filldraw[fill=figtaborange,draw=black] (0,0) rectangle (0.28,0.13);}~\scriptsize Gemini 3.1 Pro Preview (high) &
\tikz[baseline=-0.45ex]{\filldraw[fill=figtabblue,draw=black] (0,0) rectangle (0.28,0.13);}~\scriptsize Gemini 3.8 Flash (high) &
\tikz[baseline=-0.45ex]{\filldraw[fill=figgold,draw=black] (0,0) rectangle (0.28,0.13);}~\scriptsize DeepSeek-v4-Pro (high)
\end{tabular}
\end{minipage}

\vspace{0.55em}

% -----------------------------------------------------------------------------
% LEFT: Model performance -- grouped by DFA-state bucket.
% Bar order is fixed by descending performance in the 8--9-state bucket:
% G3.1 StateAct, G3.8 StateAct, DeepSeek StateAct,
% G3.8 Multi-turn, G3.1 Multi-turn, DeepSeek Multi-turn.
% -----------------------------------------------------------------------------
\begin{subfigure}[t]{0.60\textwidth}
\centering
\begin{tikzpicture}[trim axis left, trim axis right, baseline=(current bounding box.north)]
\begin{axis}[
    ybar,
    width=0.82\linewidth,
    height=4.9cm,
    scale only axis,
    clip=false,
    ymin=0,
    ymax=110,
    ytick={0,20,40,60,80,100},
    ylabel={Success rate (\%) $\rightarrow$},
    xlabel={Minimal DFA States},
    xmin=0.45,
    xmax=4.55,
    xtick={1,2,3,4},
    xticklabels={2--3,4--5,6--7,8--9},
    x tick label style={font=\scriptsize},
    bar width=5.0pt,
    enlarge x limits=false,
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
    label style={font=\small},
]

% 1) Gemini 3.1 Pro Preview (high) - StateAct
\addplot+[
    fill=figtaborange, draw=black, bar shift=-13.75pt,
    postaction={pattern=north east lines,pattern color=black}
] coordinates {(1,100) (2,85) (3,85) (4,57.5)};

% 2) Gemini 3.8 Flash (high) - StateAct
\addplot+[
    fill=figtabblue, draw=black, bar shift=-8.25pt,
    postaction={pattern=north east lines,pattern color=black}
] coordinates {(1,92.5) (2,72.5) (3,57.5) (4,40)};

% 3) DeepSeek-v4-Pro (high) - StateAct
\addplot+[
    fill=figgold, draw=black, bar shift=-2.75pt,
    postaction={pattern=north east lines,pattern color=black}
] coordinates {(1,100) (2,97.5) (3,100) (4,37.5)};

% 4) Gemini 3.8 Flash (high) - Multi-turn
\addplot+[fill=figtabblue, draw=black, bar shift=2.75pt]
coordinates {(1,95) (2,85) (3,70) (4,30)};

% 5) Gemini 3.1 Pro Preview (high) - Multi-turn
\addplot+[fill=figtaborange, draw=black, bar shift=8.25pt]
coordinates {(1,100) (2,80) (3,75) (4,27.5)};

% 6) DeepSeek-v4-Pro (high) - Multi-turn
\addplot+[fill=figgold, draw=black, bar shift=13.75pt]
coordinates {(1,90) (2,65) (3,52.5) (4,15)};

% Bootstrapped 95% confidence intervals aligned to each bar.
% Gemini 3.1 Pro - StateAct
\FigureErrorBar{1}{-13.75pt}{100}{100}
\FigureErrorBar{2}{-13.75pt}{72.5}{95}
\FigureErrorBar{3}{-13.75pt}{72.5}{95}
\FigureErrorBar{4}{-13.75pt}{42.5}{72.5}

% Gemini 3.8 Flash - StateAct
\FigureErrorBar{1}{-8.25pt}{82.5}{100}
\FigureErrorBar{2}{-8.25pt}{57.5}{85}
\FigureErrorBar{3}{-8.25pt}{42.5}{72.5}
\FigureErrorBar{4}{-8.25pt}{25}{55}

% DeepSeek-v4 - StateAct
\FigureErrorBar{1}{-2.75pt}{100}{100}
\FigureErrorBar{2}{-2.75pt}{92.5}{100}
\FigureErrorBar{3}{-2.75pt}{100}{100}
\FigureErrorBar{4}{-2.75pt}{22.5}{52.5}

% Gemini 3.8 Flash - Multi-turn
\FigureErrorBar{1}{2.75pt}{87.5}{100}
\FigureErrorBar{2}{2.75pt}{72.5}{95}
\FigureErrorBar{3}{2.75pt}{55}{82.5}
\FigureErrorBar{4}{2.75pt}{17.5}{45}

% Gemini 3.1 Pro - Multi-turn
\FigureErrorBar{1}{8.25pt}{100}{100}
\FigureErrorBar{2}{8.25pt}{67.5}{92.5}
\FigureErrorBar{3}{8.25pt}{60}{87.5}
\FigureErrorBar{4}{8.25pt}{15}{42.5}

% DeepSeek-v4 - Multi-turn
\FigureErrorBar{1}{13.75pt}{80}{97.5}
\FigureErrorBar{2}{13.75pt}{50}{80}
\FigureErrorBar{3}{13.75pt}{37.5}{67.5}
\FigureErrorBar{4}{13.75pt}{5}{27.5}

% Compact manual legend: same visual style as before, with tighter spacing.
\node[
    anchor=north east,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    draw=black!25,
    inner xsep=2.5pt,
    inner ysep=1.5pt
] at (rel axis cs:0.965,0.905) {%
\begingroup
\tiny
\setlength{\tabcolsep}{1.5pt}%
\renewcommand{\arraystretch}{0.90}%
\begin{tabular}{@{}cl@{}}
\raisebox{-0.15ex}{\tikz{\node[draw=black,fill=white,pattern=north east lines,pattern color=black,line width=0.55pt,minimum width=0.38cm,minimum height=0.18cm,inner sep=0pt] {};}} & Stateful \\
\raisebox{-0.15ex}{\tikz{\node[draw=black,fill=white,line width=0.55pt,minimum width=0.38cm,minimum height=0.18cm,inner sep=0pt] {};}} & Stateless
\end{tabular}%
\endgroup
};

\node[font=\scriptsize, text=gray!70, anchor=north] at (rel axis cs:0.50,0.985) {Error bars: bootstrapped 95\% CI, 100,000 resamples};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hspace{-0.045\textwidth}%
% -----------------------------------------------------------------------------
% RIGHT: Delta tool calls from the minimum of L* and TTT
% -----------------------------------------------------------------------------
\begin{subfigure}[t]{0.305\textwidth}
\centering
\vspace*{0.10cm}
\begin{tikzpicture}[trim axis left, trim axis right, baseline=(current bounding box.north)]
\begin{axis}[
    width=0.98\linewidth,
    height=4.9cm,
    scale only axis,
    ymin=-7,
    ymax=62,
    ytick={0,10,20,30,40,50,60},
    axis y line*=right,
    yticklabel pos=right,
    ylabel near ticks,
    ylabel={$\leftarrow$ $\Delta$ Tool Calls from deterministic algorithms},
    ylabel style={font=\scriptsize},
    xlabel={Minimal DFA States},
    xlabel style={yshift=-1pt},
    xtick={1,2,3,4},
    xticklabels={2--3,4--5,6--7,8--9},
    x tick label style={rotate=0,anchor=north,font=\scriptsize,yshift=-4pt},
    enlarge x limits=0.10,
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
]

% Shaded standard-deviation bands (\pm 1 SD) for the right subplot.

% G3.1 Pro - StateAct
\addplot[draw=none, fill=figtaborange, fill opacity=0.13]
coordinates {(1,3.90) (2,11.13) (3,23.48) (4,33.99)
             (4,-4.86) (3,-5.25) (2,-2.60) (1,-1.55)} -- cycle;

% DeepSeek-v4 - StateAct
\addplot[draw=none, fill=figgold, fill opacity=0.15]
coordinates {(1,6.89) (2,17.96) (3,27.28) (4,58.23)
             (4,12.57) (3,2.37) (2,2.55) (1,-0.74)} -- cycle;

% G3.8 Flash - StateAct
\addplot[draw=none, fill=figtabblue, fill opacity=0.13]
coordinates {(1,6.59) (2,21.32) (3,31.60) (4,47.86)
             (4,8.52) (3,7.61) (2,5.02) (1,0.01)} -- cycle;

% G3.1 Pro - Multi-turn
\addplot[draw=none, fill=figtaborange, fill opacity=0.24]
coordinates {(1,3.34) (2,11.01) (3,12.57) (4,34.99)
             (4,-0.44) (3,-4.70) (2,-2.70) (1,-1.34)} -- cycle;

% DeepSeek-v4 - Multi-turn
\addplot[draw=none, fill=figgold, fill opacity=0.24]
coordinates {(1,7.87) (2,25.24) (3,43.42) (4,51.53)
             (4,36.81) (3,13.34) (2,10.15) (1,0.80)} -- cycle;

% G3.8 Flash - Multi-turn
\addplot[draw=none, fill=figtabblue, fill opacity=0.24]
coordinates {(1,8.05) (2,24.91) (3,39.43) (4,47.68)
             (4,20.82) (3,16.07) (2,8.97) (1,-0.63)} -- cycle;

% StateAct: dashed lines + triangles.
\addplot+[
    color=figtaborange, dashed, line width=1.6pt,
    mark=triangle*, mark size=2.0pt,
    mark options={solid,fill=figtaborange,draw=figtaborange}
] coordinates {(1,1.18) (2,4.26) (3,9.12) (4,14.57)};

\addplot+[
    color=figgold, dashed, line width=1.6pt,
    mark=triangle*, mark size=2.0pt,
    mark options={solid,fill=figgold,draw=figgold}
] coordinates {(1,3.08) (2,10.26) (3,14.82) (4,35.40)};

\addplot+[
    color=figtabblue, dashed, line width=1.6pt,
    mark=triangle*, mark size=2.0pt,
    mark options={solid,fill=figtabblue,draw=figtabblue}
] coordinates {(1,3.30) (2,13.17) (3,19.61) (4,28.19)};

% Multi-turn: solid lines + circles.
\addplot+[
    color=figtaborange, solid, line width=1.6pt,
    mark=*, mark size=1.8pt,
    mark options={solid,fill=figtaborange,draw=figtaborange}
] coordinates {(1,1.00) (2,4.16) (3,3.93) (4,17.27)};

\addplot+[
    color=figgold, solid, line width=1.6pt,
    mark=*, mark size=1.8pt,
    mark options={solid,fill=figgold,draw=figgold}
] coordinates {(1,4.33) (2,17.69) (3,28.38) (4,44.17)};

\addplot+[
    color=figtabblue, solid, line width=1.6pt,
    mark=*, mark size=1.8pt,
    mark options={solid,fill=figtabblue,draw=figtabblue}
] coordinates {(1,3.71) (2,16.94) (3,27.75) (4,34.25)};

% Compact manual legend.
\node[
    anchor=north west,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    draw=black!25,
    inner xsep=2.5pt,
    inner ysep=1.5pt
] at (rel axis cs:0.04,0.905) {%
\begingroup
\tiny
\setlength{\tabcolsep}{1.5pt}%
\renewcommand{\arraystretch}{0.90}%
\begin{tabular}{@{}cl@{}}
\raisebox{0.35ex}{\tikz{\draw[gray!70,dashed,line width=1.15pt] (0,0) -- (0.22,0);}} & Stateful \\
\raisebox{0.35ex}{\tikz{\draw[gray!70,solid,line width=1.15pt] (0,0) -- (0.22,0);}} & Stateless
\end{tabular}%
\endgroup
};

\node[
    font=\tiny,
    text=gray!70,
    anchor=north
] at (rel axis cs:0.50,0.985) {Shaded bands show $\pm 1$ standard deviation};

% No explicit y=0 reference line is drawn.

% Draw the missing left frame edge explicitly while keeping the Y axis on the right.
\draw[black, line width=1.35pt] (rel axis cs:0,0) -- (rel axis cs:0,1);

\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{\textbf{Model performance and query efficiency as the number of states in the minimal DFA increases.}
Left: success rate for DFA-state buckets 2--3, 4--5, 6--7, and 8--9, with $n=40$ runs for each bucket.
Right: mean $\Delta$ Tool Calls relative to deterministic algorithms $(\mathrm{L^*},\mathrm{TTT})$. Positive values indicate more tool calls than the more query-efficient of classic strategies.}

\label{fig:success_and_tools_by_states}
\end{figure*}


==> latex/figures/p1_p2_figure.tex <==
% TikZ recreation of the supplied scaffold figure.
% Add to the document preamble:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{graphicx}
%
% This version is vector-based (no external PNGs are required).

\begin{figure*}[b!]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1cm]
        \definecolor{scaffoldpeach}{HTML}{F2B07D}
        \definecolor{scaffoldyellow}{HTML}{FDE49A}

        % Global typography for the figure.
        \tikzset{
            figtext/.style={font=\sffamily},
            box/.style={draw=black, line width=0.9pt},
            centertext/.style={figtext, align=center},
            lefttext/.style={figtext, align=left},
            sidecat/.style={centertext, font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont},
            mainboxtext/.style={lefttext, font=\sffamily\fontsize{6.9}{8.2}\selectfont}
        }

        % ---------------------------
        % Column headings
        % ---------------------------
        \node[figtext, font=\sffamily\bfseries\fontsize{12.3}{13.8}\selectfont, anchor=north] at (2.03,9.96)
            {\underline{Stateless Scaffold}};
        \node[figtext, font=\sffamily\bfseries\fontsize{12.3}{13.8}\selectfont, anchor=north] at (9.03,9.96)
            {\underline{Output Example}};
        \node[figtext, font=\sffamily\bfseries\fontsize{12.3}{13.8}\selectfont, anchor=north] at (16.08,9.96)
            {\underline{Stateful Scaffold}};

        % ---------------------------
        % Left: stateless scaffold
        % ---------------------------
        \draw[box, fill=scaffoldyellow] (0.00,3.00) rectangle (4.05,3.45);
        \node[sidecat] at (2.025,3.225) {Tool Action};

        \draw[box, fill=scaffoldyellow] (0.00,2.15) rectangle (4.05,2.85);
        \node[sidecat] at (2.025,2.50) {Oracle Feedback};

        % ---------------------------
        % Middle: output example
        % ---------------------------
        % Goal / instruction box
        \draw[box] (4.28,8.47) rectangle (13.76,9.17);
        \node[mainboxtext, anchor=north west, text width=9.13cm, inner sep=0pt] at (4.43,9.02) {%
            Reconstruct the hidden target DFA exactly by efficiently calling ... using a\\
            minimal number of calls within the budget of 138.
        };

        % Working-memory / observation-table box
        \draw[box] (4.28,4.49) rectangle (13.76,8.32);
        \node[mainboxtext, anchor=north west, text width=9.13cm, inner sep=0pt] at (4.43,8.16) {%
            L* observation table: $S=\{\varepsilon, a, aa, aaa, aaab, aab, aaabb\}$, $E=\{\varepsilon,b,a\}$.\\
            Rows:\\
            r0($\varepsilon$): T,T,T\\
            r1(a): T,T,F\\
            r2(aa/aaabb): F,F,T\\
            ...\\
            Transitions resolved:\\
            r0: a$\to$r1, b$\to$r0\\
            r1: a$\to$r2, b$\to$r3\\
            ...\\
            To ensure closure, need full rows for $S\!\cdot\!A$ entries aaabba (r2$\cdot$a) ...\\
            Query ``aaabbab'' (aaabba$\cdot$b) next.
        };

        % Thought box
        \draw[box] (4.28,3.60) rectangle (13.76,4.34);
        \node[mainboxtext, anchor=north west, text width=9.13cm, inner sep=0pt] at (4.43,4.18) {%
            Query ``aaabbab'' to fill the row for aaabba and verify it matches an\\
            existing state.
        };

        % Tool action box
        \draw[box] (4.28,3.00) rectangle (13.76,3.45);
        \node[mainboxtext, anchor=west, text width=9.13cm, inner sep=0pt] at (4.43,3.225) {%
            \detokenize{{"tool_name": "is_word_in_language", "input": {"word": "aaabbab"}}}
        };

        % Oracle feedback box
        \draw[box] (4.28,2.15) rectangle (13.76,2.85);
        \node[mainboxtext, anchor=west, text width=9.13cm, inner sep=0pt] at (4.43,2.50) {%
            \detokenize{{"tool_outputs": [{"tool_name": "is_word_in_language", "call_count": 30, "error": null, "output": {"word": "aaabbab", "accepted": false}}]}}
        };

        % ---------------------------
        % Right: stateful scaffold
        % ---------------------------
        \draw[box, fill=scaffoldpeach] (14.00,8.47) rectangle (18.08,9.17);
        \node[sidecat] at (16.04,8.82) {Goal};

        \draw[box, fill=scaffoldpeach] (14.00,4.49) rectangle (18.08,8.32);
        \node[sidecat] at (16.04,6.405) {Working Memory};

        \draw[box, fill=scaffoldpeach] (14.00,3.60) rectangle (18.08,4.34);
        \node[sidecat] at (16.04,3.97) {Thought};

        \draw[box, fill=scaffoldyellow] (14.00,3.00) rectangle (18.08,3.45);
        \node[sidecat] at (16.04,3.225) {Tool Action};

        \draw[box, fill=scaffoldyellow] (14.00,2.15) rectangle (18.08,2.85);
        \node[sidecat] at (16.04,2.50) {Oracle Feedback};

        % Thin border around the entire figure content.
        \draw[black, line width=0.5pt] (-0.15,1.95) rectangle (18.23,10.15);
    \end{tikzpicture}%
    }

    \caption{\textbf{Comparison of the stateless (left) and stateful (right) scaffolds along with an output example (middle).}
At each step, the stateless scaffold outputs the next tool action directly from the interaction history, whereas the stateful scaffold additionally exposes an explicit goal, working memory, and thought state.
Orange components are unique to the stateful scaffold, while yellow components are shared by both scaffold types.
The center panel presents an excerpt from a stateful DeepSeek run, in which the model maintains an $L^\ast$ observation table in working memory and uses it to select the next query.}
    \label{fig:stateful_scaffold_mechanism}
\end{figure*}


==> latex/figures/task_completion_outcomes_single_axis.tex <==

% Combined side-by-side figure:
% left panel = non-informative query rate by step
% right panel = task completion outcomes
%
% Required packages in the parent document:
%   \usepackage{xcolor}
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{plotmarks}

\definecolor{figtaborange}{HTML}{FF7F0E}
\definecolor{figtabblue}{HTML}{1F77B4}
\definecolor{figgold}{HTML}{FFD700}

\definecolor{outcomesuccess}{HTML}{6FBF73}
\definecolor{outcomereasoning}{HTML}{F2B84B}
\definecolor{outcomeplanning}{HTML}{E57373}

\pgfplotstableread[row sep=\\, col sep=space]{
step gpro_stateful gpro_stateless deepseek_stateful deepseek_stateless flash_stateful flash_stateless\\
1 0.31 1.84 0.38 2.91 0.46 1.99\\
2 0.31 1.84 0.38 2.91 0.61 1.99\\
3 0.31 1.84 0.38 2.91 0.69 1.99\\
4 0.31 1.84 0.38 2.91 1.00 1.99\\
5 0.31 1.84 0.38 2.91 0.38 1.99\\
6 0.31 1.84 0.38 2.91 0.46 2.68\\
7 0.31 1.84 0.38 2.91 0.61 3.22\\
8 0.31 1.84 0.38 2.91 0.77 3.53\\
9 0.31 1.84 0.38 2.91 1.00 3.68\\
10 0.31 1.84 0.61 2.91 1.23 3.76\\
11 0.31 1.84 0.77 2.91 1.53 3.60\\
12 0.31 1.84 0.77 2.91 1.99 3.37\\
13 0.31 1.84 0.84 2.91 2.68 4.45\\
14 0.46 1.84 0.92 2.91 2.99 4.45\\
15 0.54 1.84 1.15 2.91 3.22 4.45\\
16 0.61 1.84 1.46 2.91 2.38 4.45\\
17 0.61 1.84 1.69 2.91 2.38 5.06\\
18 0.61 1.84 1.84 2.91 2.61 5.82\\
19 0.69 1.84 1.92 2.91 2.84 6.51\\
20 0.77 1.84 1.92 2.91 2.84 7.13\\
21 0.92 1.84 1.84 2.91 3.07 7.59\\
22 1.07 1.84 2.15 2.91 3.37 8.05\\
23 0.54 1.84 2.15 2.91 3.68 8.58\\
24 0.54 2.15 1.76 2.91 4.14 9.12\\
25 0.54 2.53 2.76 4.06 4.52 9.43\\
26 0.54 2.91 2.99 4.06 5.06 9.35\\
27 0.61 4.29 3.22 4.06 5.52 8.89\\
28 0.92 5.06 2.53 4.06 5.75 8.20\\
29 1.38 6.13 2.53 4.45 5.90 7.59\\
30 1.76 7.20 2.76 4.83 5.82 7.20\\
31 2.15 8.20 2.84 5.44 5.82 7.13\\
32 2.45 9.35 3.07 5.98 5.52 7.28\\
33 2.68 10.58 3.22 6.59 5.52 7.51\\
34 2.76 12.34 3.30 7.20 5.14 7.82\\
35 2.84 13.95 3.37 8.66 4.60 8.05\\
36 2.84 15.33 3.53 9.27 4.22 8.28\\
37 2.76 16.17 3.83 10.12 4.06 8.43\\
38 2.76 16.48 4.22 10.81 4.22 8.81\\
39 2.84 16.71 4.60 11.27 4.68 9.27\\
40 2.84 17.09 4.91 11.80 5.29 9.96\\
41 2.84 17.78 5.29 12.49 5.82 10.65\\
42 2.84 18.93 5.75 13.41 6.05 11.27\\
43 2.99 20.39 6.21 14.18 6.05 11.88\\
44 2.99 21.92 6.51 14.49 5.98 12.34\\
45 2.76 23.53 6.74 14.33 5.67 12.95\\
46 2.45 25.29 6.97 14.18 5.36 13.34\\
47 2.38 27.44 7.13 14.41 5.14 13.57\\
48 2.38 29.81 7.13 14.95 5.14 13.80\\
49 2.99 32.42 7.36 15.41 5.29 14.03\\
50 3.83 34.72 8.05 15.79 5.67 14.18\\
51 4.98 36.56 8.97 16.02 6.21 14.18\\
52 5.98 37.71 10.04 16.25 6.59 13.87\\
53 7.36 38.24 10.58 16.71 6.82 13.34\\
54 7.36 38.70 10.50 17.40 6.97 12.80\\
55 7.51 39.39 10.27 18.24 6.97 12.26\\
56 6.82 40.62 9.96 18.93 7.28 12.19\\
57 6.44 42.23 9.73 19.39 7.66 12.19\\
58 5.67 43.99 9.66 20.00 8.05 12.34\\
59 5.29 45.60 9.66 20.69 7.89 12.57\\
60 5.44 46.75 10.04 21.38 7.51 12.72\\
61 5.82 47.82 10.65 22.07 7.20 13.11\\
62 7.28 48.90 11.88 22.76 6.90 13.49\\
63 8.20 49.97 13.11 23.07 6.82 13.87\\
64 9.20 51.04 14.64 22.99 6.67 14.10\\
65 9.81 52.19 14.79 22.61 6.44 14.26\\
66 9.89 53.19 14.03 22.23 6.13 14.41\\
67 9.81 53.80 13.72 22.00 5.82 14.64\\
68 9.43 53.96 13.34 22.00 5.44 14.87\\
69 8.81 53.34 13.11 22.23 5.44 15.18\\
70 8.05 52.58 13.41 22.69 5.90 15.48\\
71 7.20 51.89 14.18 23.22 6.44 15.71\\
72 6.13 52.12 14.87 23.68 6.97 15.86\\
73 5.67 53.27 15.25 23.91 7.51 15.79\\
74 5.67 55.41 15.18 24.22 7.89 15.64\\
75 6.21 57.56 14.72 24.60 8.35 15.33\\
76 7.59 59.32 13.80 25.45 9.04 15.25\\
77 9.12 60.55 12.57 26.75 9.66 15.41\\
78 10.88 61.16 11.57 28.13 10.27 15.56\\
79 12.72 61.08 11.34 29.20 10.81 15.41\\
80 14.33 60.16 11.57 29.74 11.34 15.18\\
81 17.17 58.71 11.57 29.58 11.80 14.87\\
82 19.39 57.41 12.80 29.20 12.03 14.64\\
83 20.85 56.87 14.18 28.89 12.03 14.95\\
84 20.69 57.41 16.63 29.05 11.96 15.71\\
85 19.62 58.40 18.85 29.20 11.50 16.63\\
86 18.32 59.32 20.62 28.97 10.50 17.40\\
87 17.17 59.86 21.54 28.43 9.27 17.47\\
88 17.78 60.09 21.46 27.82 8.43 17.01\\
89 18.55 60.32 21.00 27.51 8.66 16.25\\
90 19.47 60.55 20.46 27.74 9.43 15.56\\
91 19.93 60.85 20.08 27.97 10.42 15.25\\
92 18.93 61.08 19.77 27.90 11.11 15.33\\
93 17.55 60.93 19.70 27.44 11.42 15.94\\
94 15.79 60.09 19.93 26.75 11.42 16.86\\
95 15.10 58.32 20.62 26.52 11.11 17.86\\
96 15.86 56.10 21.77 27.05 11.11 18.55\\
97 18.09 54.42 23.61 27.97 11.11 18.32\\
98 21.54 54.65 25.75 28.89 11.11 17.47\\
99 24.68 56.87 25.75 28.89 11.27 16.63\\
100 29.35 59.47 28.89 30.20 11.27 16.17\\
}\nonInformativeStepTable

\pgfplotsset{
    outcomeaxishalf/.style={
        xbar stacked,
        width=0.82\linewidth,
        height=2.95cm,
        xmin=0,
        xmax=100,
        xtick={0,20,40,60,80,100},
        ytick=data,
        y dir=reverse,
        bar width=6.5pt,
        grid=major,
        grid style={gray!16},
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        axis line style={black!60},
        tick style={black!60},
        yticklabel style={
            font=\tiny,
            text width=1.95cm,
            align=right
        },
        enlarge y limits=0.26,
    }
}

\begin{figure*}[t!]
\centering

% ================================================================
% LEFT PANEL: 50%
% ================================================================
\begin{minipage}[t]{0.49\textwidth}
\vspace{0pt}
\centering

{\footnotesize\bfseries (a) Query-level failures\par}
\vspace{0.25em}

% Fixed-height content box.
\begin{minipage}[t]{\linewidth}
\centering

% Compact model legend -- all models on one row.
\begin{minipage}[c][0.58cm][c]{\linewidth}
\makebox[\linewidth][l]{%
\hspace{0.175\linewidth}%
\fontsize{5.2}{5.8}\selectfont
\begin{tabular}{@{}c@{\hspace{0.45em}}c@{\hspace{0.45em}}c@{}}
\tikz[baseline=-0.5ex]{\draw[figtaborange,line width=1.15pt] (0,0.055)--(0.20,0.055);}
~Gemini 3.1 Pro
&
\tikz[baseline=-0.5ex]{\draw[figtabblue,line width=1.15pt] (0,0.055)--(0.20,0.055);}
~Gemini 3.8 Flash
&
\tikz[baseline=-0.5ex]{\draw[figgold,line width=1.15pt] (0,0.055)--(0.20,0.055);}
~DeepSeek-v4-Pro
\end{tabular}%
}
\end{minipage}

\vspace{0.08em}

\begin{tikzpicture}
\begin{axis}[
    width=0.99\linewidth,
    height=5.45cm,
    xmin=1,
    xmax=100,
    ymin=0,
    ymax=105,
    xlabel={Step number},
    ylabel={Non-informative queries (\%)},
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

\addplot[color=figtaborange,line width=1.25pt,dashed]
table[x=step,y=gpro_stateful] {\nonInformativeStepTable};

\addplot[color=figtaborange,line width=1.25pt,solid]
table[x=step,y=gpro_stateless] {\nonInformativeStepTable};

\addplot[color=figgold,line width=1.25pt,dashed]
table[x=step,y=deepseek_stateful] {\nonInformativeStepTable};

\addplot[color=figgold,line width=1.25pt,solid]
table[x=step,y=deepseek_stateless] {\nonInformativeStepTable};

\addplot[color=figtabblue,line width=1.25pt,dashed]
table[x=step,y=flash_stateful] {\nonInformativeStepTable};

\addplot[color=figtabblue,line width=1.25pt,solid]
table[x=step,y=flash_stateless] {\nonInformativeStepTable};

% Compact in-plot scaffold legend: black dashed vs. black solid.
% The line samples are drawn manually so they never inherit a model color.
\node[
    anchor=north west,
    draw=black!35,
    line width=0.3pt,
    fill=white,
    text=black,
    inner xsep=2.0pt,
    inner ysep=1.2pt,
    font=\fontsize{6.2}{6.8}\selectfont,
] at (rel axis cs:0.025,0.975) {%
    \begin{tabular}{@{}c@{\hspace{0.32em}}l@{}}
    \tikz[baseline=-0.45ex]{\draw[draw=black,line width=0.8pt,dash pattern=on 2.5pt off 1.6pt] (0pt,0pt)--(22pt,0pt);} & Stateful \\[-0.15ex]
    \tikz[baseline=-0.45ex]{\draw[draw=black,line width=0.8pt,solid] (0pt,0pt)--(22pt,0pt);} & Stateless
    \end{tabular}%
};

\end{axis}
\end{tikzpicture}

\end{minipage}
\end{minipage}
\hspace{0.002\textwidth}
% ================================================================
% RIGHT PANEL: 50%
% ================================================================
\begin{minipage}[t]{0.49\textwidth}
\vspace{0pt}
\centering

{\footnotesize\bfseries (b) Outcome-level failures\par}
\vspace{0.25em}

% Same fixed height as the left panel.
\begin{minipage}[t]{\linewidth}
\centering

% Outcome legend, shifted to the right.
\begin{minipage}[c][0.58cm][c]{\linewidth}
\makebox[\linewidth][l]{%
\hspace{0.30\linewidth}%
\fontsize{5.4}{5.9}\selectfont
\begin{tabular}{@{}c@{\hspace{0.7em}}c@{\hspace{0.7em}}c@{}}
\tikz[baseline=-0.5ex]{\draw[draw=white,fill=outcomesuccess] (0,0) rectangle (0.22,0.11);}
~Success
&
\tikz[baseline=-0.5ex]{\draw[draw=white,fill=outcomereasoning] (0,0) rectangle (0.22,0.11);}
~Reasoning Failure
&
\tikz[baseline=-0.5ex]{\draw[draw=white,fill=outcomeplanning] (0,0) rectangle (0.22,0.11);}
~Planning Failure
\end{tabular}%
}
\end{minipage}

\vspace{-0.02em}

% Stateful outcomes
\begin{tikzpicture}
\begin{axis}[
    outcomeaxishalf,
    symbolic y coords={
        DeepSeek-v4-Pro,
        Gemini 3.1 Pro,
        Gemini 3.8 Flash
    },
    xlabel={Percentage of task instances (Stateful)},
]

\addplot+[draw=white,line width=0.35pt,fill=outcomesuccess]
coordinates {
    (83.750,{DeepSeek-v4-Pro})
    (81.875,{Gemini 3.1 Pro})
    (65.625,{Gemini 3.8 Flash})
};

\addplot+[draw=white,line width=0.35pt,fill=outcomereasoning]
coordinates {
    (5.625,{DeepSeek-v4-Pro})
    (13.750,{Gemini 3.1 Pro})
    (25.625,{Gemini 3.8 Flash})
};

\addplot+[draw=white,line width=0.35pt,fill=outcomeplanning]
coordinates {
    (10.625,{DeepSeek-v4-Pro})
    (4.375,{Gemini 3.1 Pro})
    (8.750,{Gemini 3.8 Flash})
};
\end{axis}
\end{tikzpicture}

\vspace{0.52em}

% Stateless outcomes
\begin{tikzpicture}
\begin{axis}[
    outcomeaxishalf,
    symbolic y coords={
        Gemini 3.1 Pro,
        Gemini 3.8 Flash,
        DeepSeek-v4-Pro
    },
    xlabel={Percentage of task instances (Stateless)},
]

\addplot+[draw=white,line width=0.35pt,fill=outcomesuccess]
coordinates {
    (70.625,{Gemini 3.1 Pro})
    (70.000,{Gemini 3.8 Flash})
    (55.625,{DeepSeek-v4-Pro})
};

\addplot+[draw=white,line width=0.35pt,fill=outcomereasoning]
coordinates {
    (20.000,{Gemini 3.1 Pro})
    (16.875,{Gemini 3.8 Flash})
    (20.625,{DeepSeek-v4-Pro})
};

\addplot+[draw=white,line width=0.35pt,fill=outcomeplanning]
coordinates {
    (9.375,{Gemini 3.1 Pro})
    (13.125,{Gemini 3.8 Flash})
    (23.750,{DeepSeek-v4-Pro})
};
\end{axis}
\end{tikzpicture}

\end{minipage}
\end{minipage}

\vspace{-0.15em}
\caption{
\textbf{Error analysis at two levels: query level on the left and task-instance level on the right.}
The left panel shows the percentage of queries at each interaction step that are non-informative across all task instances, for each model and scaffold.
Curves are smoothed using a 1D Gaussian filter ($\sigma = 2$) for visualization.
We report values up to step 100, as only a small number of task instances continue beyond this point.
The right panel shows the percentage of task instances classified as successful runs, reasoning failures, or planning failures.
}
\label{fig:error_analysis_combined}
\end{figure*}

